Uplink Transmit Power Optimization for Distributed Massive MIMO Systems with 1-Bit ADCs

This paper addresses the problem of uplink transmit power optimization in distributed massive multiple-input multiple-output systems, where remote radio heads (RRHs) are equipped with 1-bit analog-to-digital converters (ADCs). First, in a scenario where a single RRH serves a single user equipment (UE), the signal-to-noise-and-distortion ratio (SNDR) is shown to be a non-monotonic and unimodal function of the UE transmit power due to the quantization distortion (QD). Upon the introduction of multiple RRHs, adding properly tuned dithering at each RRH is shown to render the SNDR at the output of the joint receiver unimodal. In a scenario with multiple RRHs and UEs, considering the non-monotonic nature of the signal-to-interference-plus-noise-and-distortion ratio (SINDR), both the UE transmit powers and the RRH dithering levels are jointly optimized subject to the min-power and max-min-SINDR criteria, while employing Bussgang-based maximum ratio combining (BMRC) and minimum mean squared error (BMMSE) receivers. To this end, gradient and block coordinate descent methods are introduced to tune the UE transmit powers, whereas a line search coupled with gradient updates is used to adjust the RRH dithering levels. Numerical results demonstrate that jointly optimizing the UE transmit power and the RRH dithering levels can significantly enhance the system performance, thus facilitating joint reception from multiple RRHs across a range of scenarios. Comparing the BMMSE and BMRC receivers, the former offers a better interference and QD alleviation while the latter has a lower computational complexity.

==> FigJor/fig1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=-20, xmax=60,
	ymin=0, ymax=20,
    xlabel={$\rho_{k}$ [dBm]},
    ylabel={$\mathrm{SNDR}$},
%   ytick={0,10,20,30,40},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=north east,
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black]
table[x=Var1, y=Var2, col sep=comma] 
{FigJor/data/fig1.txt};

\node[align=center] at (axis cs:-11.5,17) {\scriptsize{AWGN-} \\[-3pt] \scriptsize{dominated} \\[-3pt] \scriptsize{region}};
\node[align=center] at (axis cs:30,17) {\scriptsize{QD-dominated} \\[-3pt] \scriptsize{region}};

\fill [green, opacity=0.15] (-20,0) -- (0,0) -- (0,20) -- (-20,20);
\fill [red, opacity=0.15] (0,0) -- (60,0) -- (60,20) -- (0,20);

\end{axis}

\end{tikzpicture}

==> FigJor/fig10.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=5, xmax=30,
	ymin=0, ymax=50,
    xlabel={$b$~[m]},
    ylabel={Max-min-SINDR},
    ytick distance=10,
   %ytick={0,10,20,30,40,50},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    %legend pos=south east,
    %legend cell align=left,
    %legend columns=1,
    legend style={at={(0.99,0.01)}, anchor=south east},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
]

\addplot[thick, cyan,mark=+, solid , mark options={solid} ]
table[x=width, y=BMRC_noNoise, col sep=comma] 
{FigJor/data/fig10.txt};
\addlegendentry{BMRC (no dithering)};


\addplot[thick, blue, mark=o, solid, mark options={solid}]
table[x=width, y=BMRC_Noise, col sep=comma] 
{FigJor/data/fig10.txt};
\addlegendentry{BMRC (dithering)};

\addplot[thick, brown, mark=+, dashed , mark options={solid} ]
table[x=width, y=BMMSE_noNoise, col sep=comma] 
{FigJor/data/fig10.txt};
\addlegendentry{BMMSE (no dithering)};


\addplot[thick, magenta, dashed, mark=o, mark options={solid}]
table[x=width, y=BMMSE_Noise, col sep=comma] 
{FigJor/data/fig10.txt};
\addlegendentry{BMMSE (dithering)};


\end{axis}

\end{tikzpicture}

==> FigJor/fig11.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=2, xmax=10,
	ymin=0, ymax=60,
    xlabel={$K$},
    ylabel={Max-min-SINDR},
    ytick distance=10,
   %ytick={0,10,20,30,40,50},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    %legend pos=south east,
    %legend cell align=left,
    %legend columns=1,
  legend style={at={(0.99,0.99)}, anchor=north east},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
 %xmode=log,
   % log basis x={2}
]

\addplot[thick, cyan,mark=+, solid , mark options={solid} ]
table[x=UEall, y=BMRC_noNoise, col sep=comma] 
{FigJor/data/fig11.txt};
\addlegendentry{BMRC (no dithering)};


\addplot[thick, blue, mark=o, solid, mark options={solid}]
table[x=UEall, y=BMRC_Noise, col sep=comma] 
{FigJor/data/fig11.txt};
\addlegendentry{BMRC (dithering)};

\addplot[thick, brown, mark=+, dashed , mark options={solid} ]
table[x=UEall, y=BMMSE_noNoise, col sep=comma] 
{FigJor/data/fig11.txt};
\addlegendentry{BMMSE (no dithering)};


\addplot[thick, magenta, dashed, mark=o, mark options={solid}]
table[x=UEall, y=BMMSE_Noise, col sep=comma] 
{FigJor/data/fig11.txt};
\addlegendentry{BMMSE (dithering)};


\end{axis}

\end{tikzpicture}

==> FigJor/fig12.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=64, xmax=1024,
	ymin=0, ymax=120,
    xlabel={$M$},
    ylabel={Max-min-SINDR},
    ytick distance=20,
   %ytick={0,20,40,60,80,100},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    %legend pos=south east,
    %legend cell align=left,
    %legend columns=1,
    legend style={at={(0.01,0.99)}, anchor=north west},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
 xmode=log,
    log basis x={2}
]

\addplot[thick, cyan,mark=+, solid , mark options={solid} ]
table[x=BSantAll, y=BMRC_noNoise, col sep=comma] 
{FigJor/data/fig12.txt};
\addlegendentry{BMRC (no dithering)};


\addplot[thick, blue, mark=o, solid, mark options={solid}]
table[x=BSantAll, y=BMRC_Noise, col sep=comma] 
{FigJor/data/fig12.txt};
\addlegendentry{BMRC (dithering)};

\addplot[thick, brown, mark=+, dashed , mark options={solid} ]
table[x=BSantAll, y=BMMSE_noNoise, col sep=comma] 
{FigJor/data/fig12.txt};
\addlegendentry{BMMSE (no dithering)};


\addplot[thick, magenta, dashed, mark=o, mark options={solid}]
table[x=BSantAll, y=BMMSE_Noise, col sep=comma] 
{FigJor/data/fig12.txt};
\addlegendentry{BMMSE (dithering)};


\end{axis}

\end{tikzpicture}

==> FigJor/fig2.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=0, xmax=100,
	ymin=0, ymax=30,
    xlabel={Distance to the reference BS [m]},
    ylabel={$\mathrm{SNDR}$},
    ytick distance=5,
%	ytick={0,10,20,30,35},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.99,0.01)}, anchor=south east},
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black]
table[x=dist, y=SNDR_5, col sep=comma] 
{FigJor/data/fig2.txt};
\addlegendentry{$\rho_{k} = -5$~dBm};

\addplot[line width=1pt, red, dashed]
table[x=dist, y=SNDR_7p5, col sep=comma] 
{FigJor/data/fig2.txt};
\addlegendentry{$\rho_{k} = 7.5$~dBm};

\addplot[line width=1pt, blue, dotted]
table[x=dist, y=SNDR_20, col sep=comma] 
{FigJor/data/fig2.txt};
\addlegendentry{$\rho_{k} = 20$~dBm};

\end{axis}

\end{tikzpicture}

==> FigJor/fig3.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=-20, xmax=60,
	ymin=0, ymax=30,
    xlabel={$\rho_{k}$ [dBm]},
    ylabel={$\mathrm{SNDR}$},
    ytick distance=5,
%	ytick={0,10,20,30,40},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.99,0.01)}, anchor=south east},
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black]
table[x=pwrdBm, y=UEat50, col sep=comma] 
{FigJor/data/fig3.txt};
\addlegendentry{UE at $50$~m (no dithering)};

\addplot[line width=1pt, red, dashed]
table[x=pwrdBm, y=UEat10, col sep=comma] 
{FigJor/data/fig3.txt};
\addlegendentry{UE at $10$~m (no dithering)};

\addplot[line width=1pt, blue, dotted]
table[x=pwrdBm, y=UEat10wTun, col sep=comma] 
{FigJor/data/fig3.txt};
\addlegendentry{UE at $10$~m (dithering)};

\end{axis}

\end{tikzpicture}

==> FigJor/fig5.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=5, xmax=35,
	ymin=-15, ymax=25,
    xlabel={Target $\mathrm{SINDR}$},
    ylabel={Min-power [dBm]},
	ytick={-15,-5,5,15,25},
%	yticklabels={0,5,10,15,20,25},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.01,0.99)}, anchor=north west},
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]


\addplot[thick, purple, solid, mark=star, mark options={solid}]
table[x=SINDRAll, y=BMRCpower_gd, col sep=comma] 
{FigJor/data/fig5.txt};
\addlegendentry{BMRC (gradient)};

\addplot[thick, blue, solid, mark=square, mark options={solid}]
table[x=SINDRAll, y=BMRCpower, col sep=comma] 
{FigJor/data/fig5.txt};
\addlegendentry{BMRC (BCD)};

\addplot[thick, black, dashed, mark = star, mark options={solid}]
table[x=SINDRAll, y=BMMSEpower_gd, col sep=comma] 
{FigJor/data/fig5.txt};
\addlegendentry{BMMSE (gradient)};

\addplot[thick, magenta, dashed, mark=square, mark options={solid}]
table[x=SINDRAll, y=BMMSEpower, col sep=comma] 
{FigJor/data/fig5.txt};
\addlegendentry{BMMSE (BCD)};

%\addplot[line width=1pt, black]
%table[x=x_2bs_10m, y=y_2bs_10m, col sep=comma] 
%{Figures/Data/Fig4.txt};
%\addlegendentry{Two BSs -- UEs at $10$~m};

%\addplot[line width=1pt, black]
%table[x=x_2bs_10mTun, y=y_2bs_10mTun, col sep=comma] 
%{Figures/Data/Fig4.txt};
%\addlegendentry{Two BSs -- UEs at $10$~m (dithering)};

\end{axis}

\end{tikzpicture}

==> FigJor/fig6.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=-5, xmax=25,
	ymin=0, ymax=50,
    xlabel={$\rho_{\ue}$~[dBm]},
    ylabel={Max-min-SINDR},
    ytick distance=10,
   %ytick={0,10,20,30,40,50},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    %legend pos=south east,
    %legend cell align=left,
    legend columns=2,
    legend style={at={(0.99,0.01)}, anchor=south east},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
]

\addplot[thick, cyan,mark=+, solid , mark options={solid} ]
table[x=pwrdBm, y=BMRC_noDith, col sep=comma] 
{FigJor/data/fig6.txt};
\addlegendentry{BMRC (no dithering)};


\addplot[thick, blue, mark=o, solid, mark options={solid}]
table[x=pwrdBm, y=BMRC_dith, col sep=comma] 
{FigJor/data/fig6.txt};
\addlegendentry{BMRC (dithering)};

\addplot[thick, brown, mark=+, dashed , mark options={solid} ]
table[x=pwrdBm, y=BMMSE_noDith, col sep=comma] 
{FigJor/data/fig6.txt};
\addlegendentry{BMMSE (no dithering)};


\addplot[thick, magenta, dashed, mark=o, mark options={solid}]
table[x=pwrdBm, y=BMMSE_dith, col sep=comma] 
{FigJor/data/fig6.txt};
\addlegendentry{BMMSE (dithering)};

\addplot[thick, teal, dotted, mark=+, mark options={solid}]
table[x=pwrdBm, y=BMMSE_BMRCnodith, col sep=comma] 
{FigJor/data/fig6.txt};
\addlegendentry{Heuristic (no dithering)};

\addplot[thick, red, dotted, mark=o, mark options={solid}]
table[x=pwrdBm, y=BMMSE_BMRCdith, col sep=comma] 
{FigJor/data/fig6.txt};
\addlegendentry{Heuristic (dithering)};


\end{axis}

\end{tikzpicture}

==> FigJor/fig7.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=-5, xmax=25,
	ymin=1e-4, ymax=0.1,
    xlabel={$\rho_{\ue}$~[dBm]},
    ylabel={SER},
   %ytick={ 0.0001,0.001,0.01,0.1,1},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    %legend pos=south east,
    %legend cell align=left,
    %legend columns=1,
     legend style={at={(0.01,0.01)}, anchor=south west},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
 ymode=log,
    log basis y={10}
]

\addplot[thick, cyan,mark=+, solid , mark options={solid}  ]
table[x=pwrdBm, y=BMRCSERnoNoise, col sep=comma] 
{FigJor/data/fig7.txt};
\addlegendentry{BMRC (no dithering)};

\addplot[thick, blue, mark=o, solid, mark options={solid}]
table[x=pwrdBm, y=BMRCSERNoise, col sep=comma] 
{FigJor/data/fig7.txt};
\addlegendentry{BMRC (dithering)};

\addplot[thick, brown, mark=+, dashed , mark options={solid} ]
table[x=pwrdBm, y=BMMSESERnoNoise, col sep=comma] 
{FigJor/data/fig7.txt};
\addlegendentry{BMMSE (no dithering)};

\addplot[thick, magenta, dashed, mark=o, mark options={solid}]
table[x=pwrdBm, y=BMMSESERNoise, col sep=comma] 
{FigJor/data/fig7.txt};
\addlegendentry{BMMSE (dithering)};

\addplot[thick, teal, dotted, mark=+, mark options={solid}]
table[x=pwrdBm, y=BMRC_BMMSE_noNoise, col sep=comma] 
{FigJor/data/fig7.txt};
\addlegendentry{Heuristic (no dithering)};

\addplot[thick, red, dotted, mark=o, mark options={solid}]
table[x=pwrdBm, y=BMRC_BMMSE_Noise, col sep=comma] 
{FigJor/data/fig7.txt};
\addlegendentry{Heuristic (dithering)};

\end{axis}

\end{tikzpicture}

==> FigJor/fig8.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=0, xmax=142,
	ymin=-10, ymax=25,
    xlabel={$d_{\textrm{ref}} + \frac{b}{\sqrt{2}}$ [m]},
    ylabel={Min-power [dBm]},
    ytick distance=5,
	%ytick={-5,5,15,25},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    %legend pos=south east,
    legend cell align=left,
    legend columns=1,
    legend style={at={(0.5,0.01)}, anchor=south},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[thick, cyan,mark=x, solid , mark options={solid}  ]
table[x=disVal, y=PwrBMRC_tar15, col sep=comma] 
{FigJor/data/Fig8.txt};
\addlegendentry{BMRC (target $\mathrm{SINDR} = 15$)};

\addplot[thick, blue, mark=triangle, solid, mark options={solid}]
table[x=disVal, y=PwrBMRC_tar35, col sep=comma] 
{FigJor/data/Fig8.txt};
\addlegendentry{BMRC (target $\mathrm{SINDR} = 35$)};

\addplot[thick, brown, mark=x, dashed , mark options={solid} ]
table[x=disVal, y=PwrBMMSE_tar15, col sep=comma] 
{FigJor/data/Fig8.txt};
\addlegendentry{BMMSE (target $\mathrm{SINDR} = 15$)};

\addplot[thick, magenta, dashed, mark=triangle, mark options={solid}]
table[x=disVal, y=PwrBMMSE_tar35, col sep=comma] 
{FigJor/data/Fig8.txt};
\addlegendentry{BMMSE (target $\mathrm{SINDR} = 35$)};

\end{axis}

\end{tikzpicture}



==> FigJor/fig9.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=0, xmax=142,
	ymin=15, ymax=50,
    xlabel={$d_{\textrm{ref}} + \frac{b}{\sqrt{2}}$~[m]},
    ylabel={Max-min-SINDR},
    ytick distance=5,
   %ytick={10,15,20,25,30,35,40,45,50},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    %legend pos=south east,
    %legend cell align=left,
    %legend columns=1,
    legend style={at={(0.5,0.01)}, anchor=south},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
]

\addplot[thick, cyan,mark=+, solid , mark options={solid} ]
table[x=disVal, y=BMRC_noNoise, col sep=comma] 
{FigJor/data/fig9.txt};
\addlegendentry{BMRC (no dithering)};


\addplot[thick, blue, mark=o, solid, mark options={solid}]
table[x=disVal, y=BMRC_Noise, col sep=comma] 
{FigJor/data/fig9.txt};
\addlegendentry{BMRC (dithering)};

\addplot[thick, brown, mark=+, dashed , mark options={solid} ]
table[x=disVal, y=BMMSE_noNoise, col sep=comma] 
{FigJor/data/fig9.txt};
\addlegendentry{BMMSE (no dithering)};


\addplot[thick, magenta, dashed, mark=o, mark options={solid}]
table[x=disVal, y=BMMSE_Noise, col sep=comma] 
{FigJor/data/fig9.txt};
\addlegendentry{BMMSE (dithering)};


\end{axis}

\end{tikzpicture}
